A Fast Parameterized Algorithm for Co-Path Set

The k-CO-PATH SET problem asks, given a graph G and a positive integer k, whether one can delete k edges from G so that the remainder is a collection of disjoint paths. We give a linear-time fpt algorithm with complexity O^*(1.588^k) for deciding k-CO-PATH SET, significantly improving the previously best known O^*(2.17^k) of Feng, Zhou, and Wang (2015). Our main tool is a new O^*(4^{tw(G)}) algorithm for CO-PATH SET using the Cut&Count framework, where tw(G) denotes treewidth. In general graphs, we combine this with a branching algorithm which refines a 6k-kernel into reduced instances, which we prove have bounded treewidth.

==> figures/case_a.tex <==
\begin{minipage}{0.50\textwidth}
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=3cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\bfseries},path/.style={rectangle,fill=blue!20,draw,font=\sffamily\bfseries},bunch/.style={ellipse,fill=blue!20,draw,font=\sffamily\bfseries}]



\node[bunch] (1) {Rest of graph};
  \node[main node] (2) [above of=1] {a};
  \node[main node] (3) [right of=1] {b};
    \node[path] (4) [right of=2] {interior vertices of $p_1$};
      \node[main node] (5) [right =1cm of 3] {c};


  
  \draw[every node/.style={font=\sffamily\small}]
    (1) edge  node[left] {...} (2)
    (2) edge node [above] {} (3)
    edge [bend right] node [below] {} (1)
    (3) edge node [above] {} (4)
    (4) edge node [above] {} (5);
    
      \node [draw, single arrow, single arrow head indent=0.2ex, rotate=0,   below right = 1.0cm and 0.6cm of 4] {\rotatebox{0}{contract $p_1$}};

\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.30\textwidth}

\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=3cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\bfseries},path/.style={rectangle,fill=blue!20,draw,font=\sffamily\bfseries},bunch/.style={ellipse,fill=blue!20,draw,font=\sffamily\bfseries}]



\node[bunch] (1) {Rest of graph};
  \node[main node] (2) [above of=1] {a};
  \node[main node] (3) [right of=1] {b};
      \node[main node] (4) [above of=3] {c};


  
  \draw[every node/.style={font=\sffamily\small}]
    (1) edge  node[left] {...} (2)
    (2) edge node [above] {} (3)
    edge [bend right] node [below] {} (1)
    (3) edge node [right] {$e_1$} (4);

\end{tikzpicture}



\end{minipage}



==> figures/case_aH.tex <==

\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=3cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\bfseries},path/.style={rectangle,fill=blue!20,draw,font=\sffamily\bfseries},bunch/.style={ellipse,fill=blue!20,draw,font=\sffamily\bfseries}]



\node[bunch] (1) {Rest of graph};
  \node[main node] (2) [above of=1] {a};
  \node[main node] (3) [right of=1] {b};
      \node[main node] (4) [right of=3] {c};


  
  \draw[every node/.style={font=\sffamily\small}]
    (1) edge  node[above] {} (2)
    (2) edge node [above] {} (3)
    edge [bend right] node [below] {} (1)
    (3) edge node [above] {$e_1$} (4);

\end{tikzpicture}


==> figures/case_b.tex <==
\begin{minipage}{0.50\textwidth}
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=3cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\bfseries},path/.style={rectangle,fill=blue!20,draw,font=\sffamily\bfseries},bunch/.style={ellipse,fill=blue!20,draw,font=\sffamily\bfseries}]



\node[bunch] (1) {Rest of graph};
  \node[main node] (2) [below right = 1cm and 0.1cm of 1] {a};
  \node[main node] (3) [below of=2] {b};
    \node[path] (4) [left of=3] {interior vertices of $p_2$};
      \node[main node] (5) [left of=2] {c};


  
  \draw[every node/.style={font=\sffamily\small}]
    (1) edge [bend left] node[left] {} (2)
    (2) edge node [above] {} (3)
    edge node [above] {} (5)
    edge node [right] {...} (1)
    (3) edge node [above] {} (4)
    (4) edge node [above] {} (5);
    
          \node [draw, single arrow, single arrow head indent=0.2ex, rotate=0,   below right = 0.6cm and 1.3cm of 2] {\rotatebox{0}{contract $p_2$}};

\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.40\textwidth}


\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=3cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\bfseries},path/.style={rectangle,fill=blue!20,draw,font=\sffamily\bfseries},bunch/.style={ellipse,fill=blue!20,draw,font=\sffamily\bfseries}]


\node[bunch] (1) {Rest of graph};
  \node[main node] (2) [below right = 1cm and 0.1cm of 1] {a};
  \node[main node] (3) [below of=2] {b};
      \node[main node] (4) [left of=2] {c};


  
  \draw[every node/.style={font=\sffamily\small}]
    (1) edge [bend left] node[above] {} (2)
    (2) edge node [above] {} (3)
    edge node [above] {} (4)
     edge node [right] {...} (1)
    (3) edge node [left] {$e_2$} (4);

\end{tikzpicture}


\end{minipage}



==> figures/case_bH.tex <==


\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=3cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\bfseries},path/.style={rectangle,fill=blue!20,draw,font=\sffamily\bfseries},bunch/.style={ellipse,fill=blue!20,draw,font=\sffamily\bfseries}]



\node[bunch] (1) {Rest of graph};
  \node[main node] (2) [below of=1] {a};
  \node[main node] (3) [right of=2] {b};
      \node[main node] (4) [left of=4] {c};


  
  \draw[every node/.style={font=\sffamily\small}]
    (1) edge [bend left] node[above] {} (2)
    (2) edge node [above] {} (3)
    edge node [above] {} (4)
    edge [bend left] node [below] {} (1)
    (3) edge node [left] {$e_2$} (4);

\end{tikzpicture}



==> figures/case_c.tex <==
\begin{minipage}{0.52\textwidth}
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=3cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\bfseries},path/.style={rectangle,fill=blue!20,draw,font=\sffamily\bfseries},bunch/.style={ellipse,fill=blue!20,draw,font=\sffamily\bfseries}]

 \node[main node] (1) {a};
   \node[main node] (2) [below of=1] {b};
     \node[path] (3) [right of=2] {interior vertices of $p_3$};
           \node[main node] (4) [right of=3] {c};
            \node[main node] (5) [above of=4] {z};
		\node[bunch] (6) [above right = 0cm and 1.5cm of 1] {Rest of graph};	
 


  
  \draw[every node/.style={font=\sffamily\small}]
    (1)  edge node [above] {$\vdots$} (6)
       edge node [below] {} (2)
         (2)  edge node [below] {} (3)
           (3)  edge node [below] {} (4)
             (4)  edge node [below] {} (5)  
               (5)  edge node [above] {$\vdots$} (6)
                 (6) [bend right] edge node [below] {} (1)
                 [bend left] edge node [left] {} (5);
  
        \node [draw, single arrow, single arrow head indent=0.2ex, rotate=0,   below right = 1.1cm and 0.7cm of 5] {\rotatebox{0}{contract $p_3$}};

\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.47\textwidth}

\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=3cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\bfseries},path/.style={rectangle,fill=blue!20,draw,font=\sffamily\bfseries},bunch/.style={ellipse,fill=blue!20,draw,font=\sffamily\bfseries}]

 \node[main node] (1) {a};
   \node[main node] (2) [below right = 1.5cm and 1.0cm of 1] {b};
    \node[bunch] (3) [above right = 0cm and 1.5cm of 1] {Rest of graph};	
      \node[main node] (4) [right = 5.1cm of 1] {z};
       \node[main node] (5) [below right = 1.6cm and 4cm of 1] {c};
  
  \draw[every node/.style={font=\sffamily\small}]
    (1)  edge node [above] {$\vdots$} (3)
       edge node [below] {} (2)
         (2)  edge node [above] {$e_3$} (5)
              (3)  edge [bend right] node [below] {} (1)
               edge [bend left] node [below] {} (4)
             (4)   edge node [above] {$\vdots$} (3)
             (5)    edge node [below] {} (4);
  

\end{tikzpicture}

\end{minipage}


==> figures/case_cH.tex <==

\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=3cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\bfseries},path/.style={rectangle,fill=blue!20,draw,font=\sffamily\bfseries},bunch/.style={ellipse,fill=blue!20,draw,font=\sffamily\bfseries}]

 \node[main node] (1) {a};
   \node[main node] (2) [below of=1] {b};
    \node[bunch] (3) [right of = 1] {Rest of graph};	
      \node[main node] (4) [right of=3] {z};
       \node[main node] (5) [below of=4] {c};
  
  \draw[every node/.style={font=\sffamily\small}]
    (1)  edge node [below] {} (3)
       edge node [below] {} (2)
         (2)  edge node [above] {$e_3$} (5)
              (3)  edge [bend right] node [below] {} (1)
               edge [bend left] node [below] {} (4)
             (4)   edge node [below] {} (3)
             (5)    edge node [below] {} (4);
  

\end{tikzpicture}


==> figures/genetics.tex <==

\begin{minipage}{0.35\textwidth}
a)
\end{minipage}
\begin{minipage}{0.2\textwidth}
b)
\end{minipage}
\begin{minipage}{0.24\textwidth}
c)
\end{minipage}
\begin{minipage}{0.16\textwidth}
d)
\end{minipage}



\begin{minipage}{0.28\textwidth}
\includegraphics[width=1.5in]{figures/DNA-Chromosome.jpg}

\end{minipage}
\begin{minipage}{0.25\textwidth}
\begin{center}
\begin{tikzpicture}[-,>=stealth,shorten >=1pt,auto,node distance=0.5cm,
  thick,one node/.style={circle,fill=orange!20,draw,minimum size = 0.5cm, font=\sffamily\bfseries},bunch/.style={ellipse,draw,font=\sffamily\bfseries},box/.style={rectangle,fill=white!60,draw,font=\sffamily\bfseries},two node/.style={circle,minimum size = 0.5cm,fill=red!60,draw, font=\sffamily\bfseries},three node/.style={circle,fill=green!40,draw,minimum size = 0.5cm, font=\sffamily\bfseries},four node/.style={circle,fill=blue!50,draw,minimum size = 0.5cm, font=\sffamily\bfseries},blank node/.style={circle,fill=white,draw=white, font=\sffamily\bfseries}]



\node[one node] (1) {};
    \node[two node] (2) [below = 0.7cm of 1] {};
    \node[three node] (3) [below = 0.7cm of 2]{};
    \node[four node] (4) [below = 0.7cm of 3] {};
\node[blank node](5) [right = 0cm of 1]{ $m_1$};
\node[blank node](6) [right = 0cm of 2]{ $m_2$};
\node[blank node](7) [right = 0cm of 3]{ $m_3$};
\node[blank node](8) [right = 0cm of 4]{ $m_4$};
%\node[bunch](9)[above left = 0.1cm and 0.2cm of 1]{\phantom{aaa}};
    


  
\draw[every node/.style={font=\sffamily\small},line width= 0.7mm]
   (1) edge node [above] {} (2)
   (2) edge node [above] {} (3)
   (3) edge node [above] {} (4);
   

    
  %  \draw (6.6,0) arc [radius=2.5, start angle=45, end angle= 135];
  %  \draw (6.6,0) arc [radius=2.5, start angle=-45, end angle=-135];
     %   \draw (4.6,0) arc [radius=2.5, start angle=45, end angle= 135];
    %\draw (4.6,0) arc [radius=2.5, start angle=-45, end angle=-135];
    
    \node [draw, single arrow, single arrow head indent=0.2ex, rotate=0,  right =0.1cm of 6] {\rotatebox{0}{}};
        \node [draw, single arrow, single arrow head indent=0.2ex, rotate=0,  left =0.1cm of 2] {\rotatebox{0}{}};
\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{0.18\textwidth}

\begin{center}

\begin{tikzpicture}[-,>=stealth,shorten >=1pt,auto,node distance=1.5cm,
  thick,one node/.style={circle,fill=orange!20,draw,minimum size = 0.5cm, font=\sffamily\bfseries},bunch/.style={ellipse,draw,font=\sffamily\bfseries},box/.style={rectangle,fill=white!60,draw,font=\sffamily\bfseries},two node/.style={circle,minimum size = 0.5cm,fill=red!60,draw, font=\sffamily\bfseries},three node/.style={circle,fill=green!40,draw,minimum size = 0.5cm, font=\sffamily\bfseries},four node/.style={circle,fill=blue!50,draw,minimum size = 0.5cm, font=\sffamily\bfseries},blank node/.style={circle,fill=white,draw=white, font=\sffamily}]



\node[one node] (1) {};
    \node[two node] (2) [right = 0.5cm of 1] {};
    \node[two node] (3) [below left = 0.8cm and 0cm of 1]{};
    \node[three node] (4) [right = 0.4cm of 3] {};
      \node[four node] (5) [below = 1.8cm of 1]{};
    \node[two node] (6) [right = 0.5cm of 5] {};
              %\node[blank node](8)[below right =0.4cm and 0.2cm of 5]{\footnotesize error};
                  \node[blank node](7)[below right = 0.6cm and 0.2cm of 5]{$\vdots$};
      \node[blank node](9)[below right = 0cm and 0cm of 1]{$_{m_1}$};
       \node[blank node](10)[below right = 0cm and 0cm of 2]{$_{m_2}$};
         \node[blank node](11)[below right = 0cm and 0cm of 3]{$_{m_2}$};
       \node[blank node](12)[below right = 0cm and 0cm of 4]{$_{m_3}$};
                \node[blank node](13)[below right = 0cm and 0cm of 5]{$_{m_4}$};
       \node[blank node](14)[below right = 0cm and 0cm of 6]{$_{m_2}$};
    \node[four node] (15) [right = 0.5cm of 4] {};
     \node[blank node](16)[below right = 0cm and 0cm of 15]{$_{m_4}$};
    
      \draw [blue][line width = 0.6mm] (-0.6, 0.4) -- (-0.6, -0.6);
    \draw [blue] [line width = 0.6mm] (-0.6, -0.6) -- (1.8, -0.6);
    \draw [blue][line width = 0.6mm] (-0.6, 0.4) -- (1.8, 0.4);
    \draw [blue] [line width = 0.6mm] (1.8, -0.6) -- (1.8, 0.4);
    
      \draw [blue][line width = 0.6mm] (-0.8, -0.8) -- (-0.8, -1.8);
    \draw [blue] [line width = 0.6mm] (-0.8, -1.8) -- (2.3, -1.8);
    \draw [blue][line width = 0.6mm] (-0.8, -0.8) -- (2.3, -0.8);
    \draw [blue] [line width = 0.6mm] (2.3, -1.8) -- (2.3, -0.8);
    
  \draw [red][line width = 0.6mm] (-0.6, -2.9) -- (-0.6, -2.0);
    \draw [red] [line width = 0.6mm] (-0.6, -2.0) -- (1.8, -2.0);
    \draw [red][line width = 0.6mm] (-0.6, -2.9) -- (1.8, -2.9);
    \draw [red] [line width = 0.6mm] (1.8, -2.0) -- (1.8, -2.9);

   
       \node [draw, single arrow, single arrow head indent=0.2ex, rotate=0,   right = 1.7cm of 4] {\rotatebox{0}{}};

\end{tikzpicture}

\end{center}
\end{minipage}
\begin{minipage}{0.22\textwidth}


\begin{tikzpicture}[-,>=stealth,shorten >=1pt,auto,node distance=0.5cm,
  thick,one node/.style={circle,fill=orange!20,draw,minimum size = 0.5cm, font=\sffamily\bfseries},bunch/.style={ellipse,draw,font=\sffamily\bfseries},box/.style={rectangle,fill=white!60,draw,font=\sffamily\bfseries},two node/.style={circle,minimum size = 0.5cm,fill=red!60,draw, font=\sffamily\bfseries},three node/.style={circle,fill=green!40,draw,minimum size = 0.5cm, font=\sffamily\bfseries},four node/.style={circle,fill=blue!50,draw,minimum size = 0.5cm, font=\sffamily\bfseries},blank node/.style={circle,fill=white,minimum size = 0.1cm,draw=white, font=\sffamily\bfseries}]



\node[blank node] (1) {};
    \node[two node] (2) [above right = 2.3cm and 1.4cm of 1] {};
    \node[three node] (3) [above right = 0.5cm and 0.4cm of 2]{};
    \node[four node] (4) [below right = 0.1cm and 0.6cm of 2] {};
      \node[one node] (5) [below = 0.6cm of 2] {};
          \node[blank node](6)[below left = 0cm and 0cm of 5]{$m_1$};
                \node[blank node](7)[above left = 0.6cm and 0.8cm of 4]{$m_2$};
                      \node[blank node](8)[below right = 0cm and 0cm of 4]{$m_4$};
                            \node[blank node](9)[above right = 0cm and 0cm of 3]{$m_3$};

    
    \draw[every node/.style={font=\sffamily\small},line width= 0.7mm]
   (2) edge node [above] {} (5)
   edge node [above] {} (3)
   edge node [above] {} (4);

\end{tikzpicture}
\end{minipage}

==> figures/min_ex.tex <==
\begin{minipage}{0.31\textwidth}
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=1.5cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\bfseries},path/.style={rectangle,fill=blue!20,draw,font=\sffamily\bfseries},bunch/.style={ellipse,fill=blue!20,draw,font=\sffamily\bfseries}]



\node[main node] (1) {};
  \node[main node] (2) [below of=1] {};
  \node[main node] (3) [right of=1] {};
      \node[main node] (4) [below of=3]{};
	\node[main node] (5) [right of=3] {};
      \node[main node] (6) [below of=5]{};

  
  \draw[every node/.style={font=\sffamily\small}, line width = 0.7mm]
    (1) edge  node[above] {} (2)
        edge [dashed] node [below] {} (3)
    (2) edge [dashed] node [above] {} (4)
    (3) edge  node [above] {} (4)
        edge [dashed] node [below] {} (5)
      (4)  edge node [below] {} (6)
       (5) edge node [below] {} (6);

\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.31\textwidth}
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=1.5cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\bfseries},path/.style={rectangle,fill=blue!20,draw,font=\sffamily\bfseries},bunch/.style={ellipse,fill=blue!20,draw,font=\sffamily\bfseries}]



\node[main node] (1) {};
  \node[main node] (2) [below of=1] {};
  \node[main node] (3) [right of=1] {};
      \node[main node] (4) [below of=3]{};
	\node[main node] (5) [right of=3] {};
      \node[main node] (6) [below of=5]{};

  
  \draw[every node/.style={font=\sffamily\small}, line width = 0.7mm]
    (1) edge[dashed]  node[above] {} (2)
        edge node [below] {} (3)
    (2) edge node [above] {} (4)
    (3) edge  node [above] {} (4)
        edge [dashed] node [below] {} (5)
      (4)  edge [dashed] node [below] {} (6)
       (5) edge node [below] {} (6);

\end{tikzpicture}


\end{minipage}
\begin{minipage}{0.31\textwidth}
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=1.5cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\bfseries},path/.style={rectangle,fill=blue!20,draw,font=\sffamily\bfseries},bunch/.style={ellipse,fill=blue!20,draw,font=\sffamily\bfseries}]



\node[main node] (1) {};
  \node[main node] (2) [below of=1] {};
  \node[main node] (3) [right of=1] {};
      \node[main node] (4) [below of=3]{};
	\node[main node] (5) [right of=3] {};
      \node[main node] (6) [below of=5]{};

  
  \draw[every node/.style={font=\sffamily\small}, line width = 0.7mm]
    (1) edge[dashed]  node[above] {} (2)
        edge node [below] {} (3)
    (2) edge node [above] {} (4)
    (3) edge [dashed]  node [above] {} (4)
        edge node [below] {} (5)
      (4)  edge node [below] {} (6)
       (5) edge node [below] {} (6);

\end{tikzpicture}


\end{minipage}
